Volume Control of Low-Cost Ventilator with Automatic Set-Point Adaptation

This paper considers the control design for a low-cost ventilator that is based on a manual resuscitator bag (also known as AmbuBag) to pump air into the lungs of a patient who is physically unable to breathe. First, it experimentally shows that for accurately tracking tidal volumes, the controller needs to be adapted to the individual patient and the different configurations, e.g., hardware or operation modes. Second, it proposes a set-point adaptation algorithm that uses sensor measurements of a flow meter to automatically adapt the controller to the setup at hand. Third, it experimentally shows that such an adaptive solution improves the performance of the ventilator for various setups. One objective of this paper is to increase awareness of the need for feedback control using sensor measurements in low-cost ventilator solutions in order to automatically adapt to the specific scenario.

==> geometry.tex <==
\newcommand{\radiusambu}{1.5}
\begin{tikzpicture}
%\draw (0,0)--(10,0);
\draw[thick] (0,0) circle (\radiusambu);
\draw[ thick,fill=gray!30] %(0,0) --  
(230:\radiusambu) arc(230:130:\radiusambu) -- cycle;
\draw[ thick,fill=gray!30] %(0,0) --  
(50:\radiusambu)--(-50:\radiusambu) arc (-50:50:\radiusambu)--cycle;

\node[] at (-2.2,1.6) {Area: $r_{\ambu}^2 \psi(x)$};
\draw[thick, ->,>=latex] (-1.4,1.3) -- (-1.2,0.5);
\draw[thick] (1.5,1.3) -- (1.5,1.6);
\draw[thick, ->,>=latex] (1.5,1.45) -- (0.9,1.45);
\node[] at (1.3,1.7) {$x$};

\draw[thick, ->,>=latex] (0,0) -- (0.3,-1.45);
\node[] at (-0.3,-0.7) {$r_{\ambu}$};
%\draw [thick,fill=cyan!20](50:2)--(-50:2) arc (-50:50:2)--cycle;


\draw[line width=2mm,] (0.95,-1.3) -- (0.95,1.3);
\draw[line width=2mm,] (-0.95,-1.3) -- (-0.95,1.3);
\node[] at (2.2,-1.5) {Paddle};
\draw[thick, ->,>=latex] (1.6,-1.5) -- (1.1,-1.25);

\end{tikzpicture}

==> lungmech.tex <==
\pgfplotsset{compat=newest}


\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[ 
   xmin=0, xmax=46,
ymin=0, ymax=2800, 
ytick = {0,500,1000,1500,2000,2500,3000},
xlabel = {$p_{\rm aw}$ [mBar]},
ylabel = {$V_{\rm L}$ [ml]}, 
 ylabel near ticks,
    legend pos=outer north east, 
    legend style={at={(1,0)},anchor=south east,},
    ymajorgrids=true,
    yminorgrids=true,
    legend columns=5,
    width=7.8cm,
    height=6.5cm,
  ]
] 

\node[] at (7,1320) {C\textsubscript{1}};
\draw[draw=lightgray,fill=lightgray] (0,1100) -- (12,1200) -- (12,1100);
\node[] at (40,2250) {C\textsubscript{2}};
\draw[draw=lightgray,fill=lightgray] (34,2000) -- (42,2100) -- (42,2000);
\node[] at (23,1800) {C\textsubscript{rs}};
\draw[draw=lightgray,fill=lightgray] (20,1200+291) -- (28,1200+582) -- (28,1200+291);

\draw[black,dashed] (0,1100) -- (50,1100) {};
\draw[black,thick] (0,1100) -- (12,1200) {};
\draw[black,thick] (34,2000) -- (12,1200) {};
\draw[black,thick] (34,2000) -- (50,2200) {};



\node[fill=white] at (35,1100) {FRC at ZEEP};
\node[] at (12,1700) {LIP};
\draw[thick, ->,>=latex] (12,1550) -- (12, 1250);
\node[] at (34,2500) {UIP};
\draw[thick, ->,>=latex] (34,2350) -- (34, 2050);

\end{axis}
\end{tikzpicture}


==> transient.tex <==

\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}

\newcommand{\figheight}{5cm}
\newcommand{\figwidth}{8.2cm}
\newcommand{\evpo}{2}
 
\definecolor{mst1}{rgb}{0.7629,    0.1073,    0.4411}
\definecolor{mst2}{rgb}{0.9665,    0.6340,   0.1526}
\definecolor{mst3}{rgb}{   0.7629,    0.1073,    0.4411}

\begin{tabular}[t]{rrr}
\begin{tikzpicture} 
\begin{axis}[
   xmin=-6, xmax=15.95,
ymin=375, ymax=406, 
xtick = {-3.8,-0.8,2.2,5.2,8.2,11.2,14.2},
xticklabels = {,,,,,,,,,,,,}, 
ylabel = {$V$ [mL]},
    boxplot/draw direction=y,
 ylabel near ticks,
    legend pos=outer north east,  
    legend style={at={(1,1.05)},anchor=south east,}, 
    ymajorgrids=true,
    legend columns=5, 
    width=\figwidth,
    height=\figheight,
  ]
] 

\addplot[line width=0.3mm ,color=black] table[x index=0,y index=1,each nth point={\evpo}]  {data_p_Ad_mean.txt};
 

\addplot[line width=0.3mm ,color=mst1,opacity=0.7] table[x index=0,y index=1,each nth point={\evpo}]  {data_p_noAd_mean.txt}; 

\legend{set-point adaptation,fixed set-point}

          \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=-4,
      lower whisker=397.9,
      lower quartile=398.6,
      median=400.1,
      average=400.1,
      upper quartile=401.5,
      upper whisker=403.5
    }, color = black
    ] coordinates{
    };    
             \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=-1,
      lower whisker=398.2,
      lower quartile=399.1,
      median=400,
      average=400.2,
      upper quartile=401.8,
      upper whisker=402.4
    }, color = black
    ] coordinates{
    };    
     \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=2,
      lower whisker=379.6,
      lower quartile=383.8,
      median=386.7,
      average=386.2,
      upper quartile=389.8,
      upper whisker=390.3
    }, color = black
    ] coordinates{
    };     
     \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=5,
      lower whisker=392.5,
      lower quartile=394.1,
      median=395.5,
      average=395.5,
      upper quartile=397.7,
      upper whisker=398.3
    }, color = black
    ] coordinates{
    };     
     \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=8,
      lower whisker=396.2,
      lower quartile=396.9,
      median=397.9,
      average=398.3,
      upper quartile=400.5,
      upper whisker=401.1
    }, color = black
    ] coordinates{
    };    
     \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=11,
      lower whisker=396.5,
      lower quartile=397,
      median=398.6,
      average=398.4,
      upper quartile=400.3,
      upper whisker=401.3
    }, color = black
    ] coordinates{
    };    
     \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=14,
      lower whisker=396.1,
      lower quartile=398.3,
      median=400.2,
      average=399.9,
      upper quartile=401.7,
      upper whisker=402.8
    }, color = black
    ] coordinates{
    };     
    
    
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=-3.5,
      lower whisker=397.4,
      lower quartile=398.2,
      median=398.6,
      average=398.7,
      upper quartile=399.5,
      upper whisker=399.8
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=-0.5,
      lower whisker=396.4,
      lower quartile=398.1,
      median=398.7,
      average=398.8,
      upper quartile=400.4,
      upper whisker=400.7
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=2.5,
      lower whisker=380,
      lower quartile=384.1,
      median=387.9,
      average=386.5,
      upper quartile=389.6,
      upper whisker=389.8
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=5.5,
      lower whisker=379.2,
      lower quartile=382.8,
      median=384.9,
      average=384.3,
      upper quartile=387.2,
      upper whisker=387.6
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=8.5,
      lower whisker=377.6,
      lower quartile=383.7,
      median=384.8,
      average=384.9,
      upper quartile=387.3,
      upper whisker=388.9
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=11.5,
      lower whisker=379.4,
      lower quartile=381.7,
      median=384.4,
      average=384.2,
      upper quartile=387.5,
      upper whisker=388.7
    }, color = mst1
    ] coordinates{
    };   
    \addplot+[mark = *, line width=0.3mm ,solid,mark options = {mst1},
    boxplot prepared={
    draw position=14.5,
      lower whisker=379.7,
      lower quartile=381.6,
      median=383.2,
      average=383.7,
      upper quartile=387.8,
      upper whisker=388.3
    }, color = mst1
    ] coordinates{
    };   
    
    
    
     

\end{axis}

\end{tikzpicture}
\\[-0.2cm]

\begin{tikzpicture} 
\begin{axis}[ 
   xmin=-7.2, xmax=14.75,
ymin=0, ymax=28, 
xtick = {-3,0,3,6,9,12,15},
xtick = {-5,-2,1,4,7,10,13},
xticklabels = {-3,0,3,6,9,12,15},
ytick={0,10,20},
yticklabels={$0$,$10$,$\phantom{1}{20}$},
xlabel = {time [s]},
ylabel = {$p$ [mBar]},  
    boxplot/draw direction=y,
 ylabel near ticks,
    legend pos=outer north east,  
    legend style={at={(1,2.5)},anchor=south east,}, 
    ymajorgrids=true, 
    legend columns=5, 
    width=\figwidth,
    height=0.8*\figheight,
  ]
] 

    
\draw[gray] (-2,0) -- (-2,30) {}; 
\addplot[line width=0.3mm ,color=black] table[x index=0,y index=1,each nth point={\evpo}]  {data_p_Ad_mean.txt};
\addplot[line width=0.3mm ,color=mst1,opacity=0.7] table[x index=0,y index=1,each nth point={\evpo}]  {data_p_noAd_mean.txt};
 
\end{axis}

\end{tikzpicture}
\end{tabular}
 
